Bridging the Data Gap: Source-Informed Task-Space Transport for Few-Shot Diffusion

When an object category is well represented in one domain but scarcely observed in another, adapting a diffusion model to the target can be unreliable. Yet the same source-target relationship may have been observed for other categories. We ask whether this recurring relation can be learned and reused for a new semantic task. We introduce Meta-Diff, which embeds source and target distributions in a shared low-dimensional task space, learns an affine transport map across paired training tasks, and generates from the transported source coordinate using a shared diffusion backbone. At deployment, it requires source examples and the identity of a previously learned relation, but neither target images nor target-specific optimisation. Gaussian-mixture experiments examine how transfer depends on task information retained by the encoder, relation predictability and the size of the source--target shift. On held-out CIFAR-100 validation tasks, correct-source transport achieves 13.9% lower mean sliced Wasserstein distance than wrong-source transport. In the one-target final-test comparison, it achieves 14.7% lower mean distance than target-only adaptation and 32.7% lower than full fine-tuning under validation-selected settings. These gains have clear limits: directly applying the known corruption to clean-source generations performs better on CIFAR, and requested-class identity remains weak. Office-Home shows domain alignment without reliable object identity; clinical stress tests show no resolved source-specific advantage. The results characterise when reusable task-space relations help and where their generative limitations remain.

==> plots/cifar_source_budget_retained.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,every node/.style={font=\scriptsize}]
\draw[gray!25] (0,0.380)--(9,0.380);
\node[left] at (0,0.380) {0.18};
\draw[gray!25] (0,1.140)--(9,1.140);
\node[left] at (0,1.140) {0.20};
\draw[gray!25] (0,1.900)--(9,1.900);
\node[left] at (0,1.900) {0.22};
\draw[gray!25] (0,2.660)--(9,2.660);
\node[left] at (0,2.660) {0.24};
\draw[gray!25] (0,3.420)--(9,3.420);
\node[left] at (0,3.420) {0.26};
\draw[gray!25] (0,4.180)--(9,4.180);
\node[left] at (0,4.180) {0.28};
\node[below] at (0.40,0) {16};
\node[below] at (2.00,0) {32};
\node[below] at (3.60,0) {64};
\node[below] at (5.20,0) {128};
\node[below] at (6.80,0) {256};
\node[below] at (8.40,0) {300};
\draw[blue,thick] (0.400,1.748)--(2.000,1.710)--(3.600,1.672)--(5.200,1.672)--(6.800,1.672)--(8.400,1.672);
\fill[blue] (0.400,1.748) circle (1.6pt);
\fill[blue] (2.000,1.710) circle (1.6pt);
\fill[blue] (3.600,1.672) circle (1.6pt);
\fill[blue] (5.200,1.672) circle (1.6pt);
\fill[blue] (6.800,1.672) circle (1.6pt);
\fill[blue] (8.400,1.672) circle (1.6pt);
\node[anchor=west,text=blue] at (0.00,-0.95) {Correct + transport};
\draw[orange,thick] (0.400,3.154)--(2.000,3.230)--(3.600,3.116)--(5.200,3.116)--(6.800,3.116)--(8.400,3.116);
\fill[orange] (0.400,3.154) circle (1.6pt);
\fill[orange] (2.000,3.230) circle (1.6pt);
\fill[orange] (3.600,3.116) circle (1.6pt);
\fill[orange] (5.200,3.116) circle (1.6pt);
\fill[orange] (6.800,3.116) circle (1.6pt);
\fill[orange] (8.400,3.116) circle (1.6pt);
\node[anchor=west,text=orange] at (4.80,-0.95) {Source reuse};
\draw[violet,thick] (0.400,2.280)--(2.000,2.280)--(3.600,2.280)--(5.200,2.280)--(6.800,2.280)--(8.400,2.280);
\fill[violet] (0.400,2.280) circle (1.6pt);
\fill[violet] (2.000,2.280) circle (1.6pt);
\fill[violet] (3.600,2.280) circle (1.6pt);
\fill[violet] (5.200,2.280) circle (1.6pt);
\fill[violet] (6.800,2.280) circle (1.6pt);
\fill[violet] (8.400,2.280) circle (1.6pt);
\node[anchor=west,text=violet] at (0.00,-1.30) {Target-only};
\draw[black,thick,dashed] (0.400,3.645)--(2.000,3.645)--(3.600,3.645)--(5.200,3.645)--(6.800,3.645)--(8.400,3.645);
\fill[black] (0.400,3.645) circle (1.6pt);
\fill[black] (2.000,3.645) circle (1.6pt);
\fill[black] (3.600,3.645) circle (1.6pt);
\fill[black] (5.200,3.645) circle (1.6pt);
\fill[black] (6.800,3.645) circle (1.6pt);
\fill[black] (8.400,3.645) circle (1.6pt);
\node[anchor=west,text=black] at (4.80,-1.30) {No adaptation (image-derived)};
\draw[brown,thick,dashed] (0.400,0.680)--(2.000,0.637)--(3.600,0.680)--(5.200,0.680)--(6.800,0.680)--(8.400,0.680);
\fill[brown] (0.400,0.680) circle (1.6pt);
\fill[brown] (2.000,0.637) circle (1.6pt);
\fill[brown] (3.600,0.680) circle (1.6pt);
\fill[brown] (5.200,0.680) circle (1.6pt);
\fill[brown] (6.800,0.680) circle (1.6pt);
\fill[brown] (8.400,0.680) circle (1.6pt);
\node[anchor=west,text=brown] at (0.00,-1.65) {Oracle (image-derived)};
\draw (0,0) rectangle (9,4.56);
\node[rotate=90] at (-.9,2.3) {Pixel SW (lower is better)};
\node at (4.5,-.5) {$M_S$: source images at deployment};
\end{tikzpicture}

==> plots/gmm_full_grid_diagnostics.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,every node/.style={font=\scriptsize}]
\begin{scope}[shift={(0,0)}]
\fill[red!12] (0.00,0.00) rectangle ++(.7,.52);
\node[text=black] at (0.35,0.26) {-0.00};
\fill[red!12] (0.70,0.00) rectangle ++(.7,.52);
\node[text=black] at (1.05,0.26) {-0.00};
\fill[blue!12] (1.40,0.00) rectangle ++(.7,.52);
\node[text=black] at (1.75,0.26) {0.00};
\fill[blue!12] (2.10,0.00) rectangle ++(.7,.52);
\node[text=black] at (2.45,0.26) {0.00};
\fill[red!12] (2.80,0.00) rectangle ++(.7,.52);
\node[text=black] at (3.15,0.26) {-0.00};
\fill[red!12] (3.50,0.00) rectangle ++(.7,.52);
\node[text=black] at (3.85,0.26) {-0.00};
\fill[blue!12] (0.00,0.52) rectangle ++(.7,.52);
\node[text=black] at (0.35,0.78) {0.00*};
\fill[blue!12] (0.70,0.52) rectangle ++(.7,.52);
\node[text=black] at (1.05,0.78) {0.00*};
\fill[blue!12] (1.40,0.52) rectangle ++(.7,.52);
\node[text=black] at (1.75,0.78) {0.00*};
\fill[blue!12] (2.10,0.52) rectangle ++(.7,.52);
\node[text=black] at (2.45,0.78) {0.00*};
\fill[blue!12] (2.80,0.52) rectangle ++(.7,.52);
\node[text=black] at (3.15,0.78) {0.00};
\fill[blue!12] (3.50,0.52) rectangle ++(.7,.52);
\node[text=black] at (3.85,0.78) {0.00};
\fill[blue!20] (0.00,1.04) rectangle ++(.7,.52);
\node[text=black] at (0.35,1.30) {0.05*};
\fill[blue!20] (0.70,1.04) rectangle ++(.7,.52);
\node[text=black] at (1.05,1.30) {0.06*};
\fill[blue!20] (1.40,1.04) rectangle ++(.7,.52);
\node[text=black] at (1.75,1.30) {0.05*};
\fill[blue!17] (2.10,1.04) rectangle ++(.7,.52);
\node[text=black] at (2.45,1.30) {0.04*};
\fill[blue!15] (2.80,1.04) rectangle ++(.7,.52);
\node[text=black] at (3.15,1.30) {0.02*};
\fill[blue!13] (3.50,1.04) rectangle ++(.7,.52);
\node[text=black] at (3.85,1.30) {0.01};
\fill[blue!32] (0.00,1.56) rectangle ++(.7,.52);
\node[text=black] at (0.35,1.82) {0.14*};
\fill[blue!31] (0.70,1.56) rectangle ++(.7,.52);
\node[text=black] at (1.05,1.82) {0.13*};
\fill[blue!29] (1.40,1.56) rectangle ++(.7,.52);
\node[text=black] at (1.75,1.82) {0.11*};
\fill[blue!28] (2.10,1.56) rectangle ++(.7,.52);
\node[text=black] at (2.45,1.82) {0.11*};
\fill[blue!23] (2.80,1.56) rectangle ++(.7,.52);
\node[text=black] at (3.15,1.82) {0.07*};
\fill[blue!19] (3.50,1.56) rectangle ++(.7,.52);
\node[text=black] at (3.85,1.82) {0.05*};
\fill[blue!46] (0.00,2.08) rectangle ++(.7,.52);
\node[text=black] at (0.35,2.34) {0.22*};
\fill[blue!47] (0.70,2.08) rectangle ++(.7,.52);
\node[text=black] at (1.05,2.34) {0.23*};
\fill[blue!45] (1.40,2.08) rectangle ++(.7,.52);
\node[text=black] at (1.75,2.34) {0.22*};
\fill[blue!38] (2.10,2.08) rectangle ++(.7,.52);
\node[text=black] at (2.45,2.34) {0.18*};
\fill[blue!34] (2.80,2.08) rectangle ++(.7,.52);
\node[text=black] at (3.15,2.34) {0.15*};
\fill[blue!25] (3.50,2.08) rectangle ++(.7,.52);
\node[text=black] at (3.85,2.34) {0.09*};
\fill[blue!58] (0.00,2.60) rectangle ++(.7,.52);
\node[text=white] at (0.35,2.86) {0.31*};
\fill[blue!62] (0.70,2.60) rectangle ++(.7,.52);
\node[text=white] at (1.05,2.86) {0.33*};
\fill[blue!59] (1.40,2.60) rectangle ++(.7,.52);
\node[text=white] at (1.75,2.86) {0.31*};
\fill[blue!52] (2.10,2.60) rectangle ++(.7,.52);
\node[text=white] at (2.45,2.86) {0.26*};
\fill[blue!44] (2.80,2.60) rectangle ++(.7,.52);
\node[text=black] at (3.15,2.86) {0.21*};
\fill[blue!30] (3.50,2.60) rectangle ++(.7,.52);
\node[text=black] at (3.85,2.86) {0.12*};
\fill[blue!75] (0.00,3.12) rectangle ++(.7,.52);
\node[text=white] at (0.35,3.38) {0.42*};
\fill[blue!76] (0.70,3.12) rectangle ++(.7,.52);
\node[text=white] at (1.05,3.38) {0.42*};
\fill[blue!77] (1.40,3.12) rectangle ++(.7,.52);
\node[text=white] at (1.75,3.38) {0.43*};
\fill[blue!71] (2.10,3.12) rectangle ++(.7,.52);
\node[text=white] at (2.45,3.38) {0.39*};
\fill[blue!66] (2.80,3.12) rectangle ++(.7,.52);
\node[text=white] at (3.15,3.38) {0.36*};
\fill[blue!46] (3.50,3.12) rectangle ++(.7,.52);
\node[text=black] at (3.85,3.38) {0.22*};
\node[left] at (0,0.26) {0};
\node[left] at (0,0.78) {0.1};
\node[left] at (0,1.30) {0.25};
\node[left] at (0,1.82) {0.5};
\node[left] at (0,2.34) {0.75};
\node[left] at (0,2.86) {1};
\node[left] at (0,3.38) {1.5};
\node[below] at (0.35,0) {0};
\node[below] at (1.05,0) {0.1};
\node[below] at (1.75,0) {0.25};
\node[below] at (2.45,0) {0.5};
\node[below] at (3.15,0) {1};
\node[below] at (3.85,0) {2};
\node at (2.1,4) {Relation-only SW minus correct};
\node at (2.1,-.6) {$\eta$};
\node[rotate=90] at (-.65,1.8) {$\alpha$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\fill[blue!12] (0.00,0.00) rectangle ++(.7,.52);
\node[text=black] at (0.35,0.26) {0.03};
\fill[blue!12] (0.70,0.00) rectangle ++(.7,.52);
\node[text=black] at (1.05,0.26) {0.03};
\fill[blue!12] (1.40,0.00) rectangle ++(.7,.52);
\node[text=black] at (1.75,0.26) {0.03};
\fill[blue!12] (2.10,0.00) rectangle ++(.7,.52);
\node[text=black] at (2.45,0.26) {0.03};
\fill[blue!12] (2.80,0.00) rectangle ++(.7,.52);
\node[text=black] at (3.15,0.26) {0.03};
\fill[blue!12] (3.50,0.00) rectangle ++(.7,.52);
\node[text=black] at (3.85,0.26) {0.03};
\fill[blue!15] (0.00,0.52) rectangle ++(.7,.52);
\node[text=black] at (0.35,0.78) {0.30};
\fill[blue!15] (0.70,0.52) rectangle ++(.7,.52);
\node[text=black] at (1.05,0.78) {0.30};
\fill[blue!15] (1.40,0.52) rectangle ++(.7,.52);
\node[text=black] at (1.75,0.78) {0.30};
\fill[blue!15] (2.10,0.52) rectangle ++(.7,.52);
\node[text=black] at (2.45,0.78) {0.30};
\fill[blue!15] (2.80,0.52) rectangle ++(.7,.52);
\node[text=black] at (3.15,0.78) {0.30};
\fill[blue!15] (3.50,0.52) rectangle ++(.7,.52);
\node[text=black] at (3.85,0.78) {0.30};
\fill[blue!21] (0.00,1.04) rectangle ++(.7,.52);
\node[text=black] at (0.35,1.30) {0.75};
\fill[blue!21] (0.70,1.04) rectangle ++(.7,.52);
\node[text=black] at (1.05,1.30) {0.75};
\fill[blue!21] (1.40,1.04) rectangle ++(.7,.52);
\node[text=black] at (1.75,1.30) {0.75};
\fill[blue!21] (2.10,1.04) rectangle ++(.7,.52);
\node[text=black] at (2.45,1.30) {0.75};
\fill[blue!21] (2.80,1.04) rectangle ++(.7,.52);
\node[text=black] at (3.15,1.30) {0.75};
\fill[blue!21] (3.50,1.04) rectangle ++(.7,.52);
\node[text=black] at (3.85,1.30) {0.75};
\fill[blue!32] (0.00,1.56) rectangle ++(.7,.52);
\node[text=black] at (0.35,1.82) {1.57};
\fill[blue!32] (0.70,1.56) rectangle ++(.7,.52);
\node[text=black] at (1.05,1.82) {1.57};
\fill[blue!32] (1.40,1.56) rectangle ++(.7,.52);
\node[text=black] at (1.75,1.82) {1.57};
\fill[blue!32] (2.10,1.56) rectangle ++(.7,.52);
\node[text=black] at (2.45,1.82) {1.57};
\fill[blue!32] (2.80,1.56) rectangle ++(.7,.52);
\node[text=black] at (3.15,1.82) {1.57};
\fill[blue!32] (3.50,1.56) rectangle ++(.7,.52);
\node[text=black] at (3.85,1.82) {1.57};
\fill[blue!43] (0.00,2.08) rectangle ++(.7,.52);
\node[text=black] at (0.35,2.34) {2.44};
\fill[blue!43] (0.70,2.08) rectangle ++(.7,.52);
\node[text=black] at (1.05,2.34) {2.44};
\fill[blue!43] (1.40,2.08) rectangle ++(.7,.52);
\node[text=black] at (1.75,2.34) {2.44};
\fill[blue!43] (2.10,2.08) rectangle ++(.7,.52);
\node[text=black] at (2.45,2.34) {2.44};
\fill[blue!43] (2.80,2.08) rectangle ++(.7,.52);
\node[text=black] at (3.15,2.34) {2.44};
\fill[blue!43] (3.50,2.08) rectangle ++(.7,.52);
\node[text=black] at (3.85,2.34) {2.44};
\fill[blue!54] (0.00,2.60) rectangle ++(.7,.52);
\node[text=white] at (0.35,2.86) {3.31};
\fill[blue!54] (0.70,2.60) rectangle ++(.7,.52);
\node[text=white] at (1.05,2.86) {3.31};
\fill[blue!54] (1.40,2.60) rectangle ++(.7,.52);
\node[text=white] at (1.75,2.86) {3.31};
\fill[blue!54] (2.10,2.60) rectangle ++(.7,.52);
\node[text=white] at (2.45,2.86) {3.31};
\fill[blue!54] (2.80,2.60) rectangle ++(.7,.52);
\node[text=white] at (3.15,2.86) {3.31};
\fill[blue!54] (3.50,2.60) rectangle ++(.7,.52);
\node[text=white] at (3.85,2.86) {3.31};
\fill[blue!77] (0.00,3.12) rectangle ++(.7,.52);
\node[text=white] at (0.35,3.38) {5.08};
\fill[blue!77] (0.70,3.12) rectangle ++(.7,.52);
\node[text=white] at (1.05,3.38) {5.08};
\fill[blue!77] (1.40,3.12) rectangle ++(.7,.52);
\node[text=white] at (1.75,3.38) {5.08};
\fill[blue!77] (2.10,3.12) rectangle ++(.7,.52);
\node[text=white] at (2.45,3.38) {5.08};
\fill[blue!77] (2.80,3.12) rectangle ++(.7,.52);
\node[text=white] at (3.15,3.38) {5.08};
\fill[blue!77] (3.50,3.12) rectangle ++(.7,.52);
\node[text=white] at (3.85,3.38) {5.08};
\node[left] at (0,0.26) {0};
\node[left] at (0,0.78) {0.1};
\node[left] at (0,1.30) {0.25};
\node[left] at (0,1.82) {0.5};
\node[left] at (0,2.34) {0.75};
\node[left] at (0,2.86) {1};
\node[left] at (0,3.38) {1.5};
\node[below] at (0.35,0) {0};
\node[below] at (1.05,0) {0.1};
\node[below] at (1.75,0) {0.25};
\node[below] at (2.45,0) {0.5};
\node[below] at (3.15,0) {1};
\node[below] at (3.85,0) {2};
\node at (2.1,4) {Source pairwise SW ($\times10^{-3}$)};
\node at (2.1,-.6) {$\eta$};
\node[rotate=90] at (-.65,1.8) {$\alpha$};
\end{scope}
\end{tikzpicture}

==> plots/gmm_mechanism_eta.tex <==
\begin{tikzpicture}[every node/.style={font=\scriptsize}]
\draw (0,0) rectangle (6,4.4);
\draw[gray!20] (0,0.1)--(6,0.1);\node[left] at (0,0.1) {0};
\draw[gray!20] (0,1.1)--(6,1.1);\node[left] at (0,1.1) {0.2};
\draw[gray!20] (0,2.1)--(6,2.1);\node[left] at (0,2.1) {0.4};
\draw[gray!20] (0,3.1)--(6,3.1);\node[left] at (0,3.1) {0.6};
\draw[gray!20] (0,4.1000000000000005)--(6,4.1000000000000005);\node[left] at (0,4.1000000000000005) {0.8};
\node[below] at (0,0) {0};
\node[below] at (1.5,0) {0.25};
\node[below] at (3.0,0) {0.5};
\node[below] at (4.5,0) {0.75};
\node[below] at (6,0) {1};
\fill[blue] (0.09375,0.10050933356396854) circle (2pt);
\fill[red] (0.09375,0.10126626249402762) circle (2pt);
\fill[teal] (0.09375,0.09904085224261507) circle (2pt);
\fill[orange] (0.09375,0.10021310988813639) circle (2pt);
\fill[violet] (0.09375,0.09823121470399201) circle (2pt);
\fill[black] (0.09375,0.09087666207924486) circle (2pt);
\fill[blue] (2.4000000000000004,0.14177359270397571) circle (2pt);
\fill[red] (2.4000000000000004,0.15133758910233155) circle (2pt);
\fill[teal] (2.4000000000000004,0.12914069191319869) circle (2pt);
\fill[orange] (2.4000000000000004,0.12857771865092216) circle (2pt);
\fill[violet] (2.4000000000000004,0.11062935218214989) circle (2pt);
\fill[black] (2.4000000000000004,0.10991138443350792) circle (2pt);
\fill[blue] (5.71875,0.5667905702954158) circle (2pt);
\fill[red] (5.71875,0.6122634043218568) circle (2pt);
\fill[teal] (5.71875,0.5915500243660063) circle (2pt);
\fill[orange] (5.71875,0.42954605156555775) circle (2pt);
\fill[violet] (5.71875,0.29016485568135975) circle (2pt);
\fill[black] (5.71875,0.21331149097532032) circle (2pt);
\fill[blue] (6.0,1.3077744530979543) circle (2pt);
\fill[red] (6.0,1.1456129356753082) circle (2pt);
\fill[teal] (6.0,1.1241098711267112) circle (2pt);
\fill[orange] (6.0,1.201304981857538) circle (2pt);
\fill[violet] (6.0,0.8023276835680007) circle (2pt);
\fill[black] (6.0,0.5572683060541749) circle (2pt);
\fill[blue] (6.0,2.0341134906280787) circle (2pt);
\fill[red] (6.0,2.052441856497899) circle (2pt);
\fill[teal] (6.0,1.9494286765344442) circle (2pt);
\fill[orange] (6.0,1.7058243839070202) circle (2pt);
\fill[violet] (6.0,1.3814279482699932) circle (2pt);
\fill[black] (6.0,0.808744048140943) circle (2pt);
\fill[blue] (6.0,2.7134887891821564) circle (2pt);
\fill[red] (6.0,2.9129980587400492) circle (2pt);
\fill[teal] (6.0,2.7155225224792954) circle (2pt);
\fill[orange] (6.0,2.333620373532176) circle (2pt);
\fill[violet] (6.0,2.1205219285562635) circle (2pt);
\fill[black] (6.0,1.2423085769638418) circle (2pt);
\fill[blue] (6.0,3.562835646234453) circle (2pt);
\fill[red] (6.0,3.7777733340859414) circle (2pt);
\fill[teal] (6.0,3.6728906681761146) circle (2pt);
\fill[orange] (6.0,3.4042053356766697) circle (2pt);
\fill[violet] (6.0,2.9354010907933112) circle (2pt);
\fill[black] (6.0,2.235002287104726) circle (2pt);
\node[text=blue,anchor=west] at (0,-1.0) {$\eta=0$};
\node[text=red,anchor=west] at (2,-1.0) {$\eta=0.1$};
\node[text=teal,anchor=west] at (4,-1.0) {$\eta=0.25$};
\node[text=orange,anchor=west] at (0,-1.35) {$\eta=0.5$};
\node[text=violet,anchor=west] at (2,-1.35) {$\eta=1$};
\node[text=black,anchor=west] at (4,-1.35) {$\eta=2$};
\node at (3,-.65) {Bayes source-task identification};
\node[rotate=90] at (-.75,2.2) {$G_{\rm source}$};
\end{tikzpicture}


==> plots/gmm_mechanism_verified.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,every node/.style={font=\scriptsize}]
\definecolor{gmmalpha0}{HTML}{440154}
\definecolor{gmmalpha1}{HTML}{443983}
\definecolor{gmmalpha2}{HTML}{31688E}
\definecolor{gmmalpha3}{HTML}{21918C}
\definecolor{gmmalpha4}{HTML}{35B779}
\definecolor{gmmalpha5}{HTML}{90D743}
\definecolor{gmmalpha6}{HTML}{FDE725}
\begin{scope}[shift={(0.00,0)}]
\draw[gray!20] (0.000,0)--(0.000,3.8);
\node[below] at (0.000,0) {0.0};
\draw[gray!20] (1.000,0)--(1.000,3.8);
\node[below] at (1.000,0) {0.2};
\draw[gray!20] (2.000,0)--(2.000,3.8);
\node[below] at (2.000,0) {0.4};
\draw[gray!20] (3.000,0)--(3.000,3.8);
\node[below] at (3.000,0) {0.6};
\draw[gray!20] (4.000,0)--(4.000,3.8);
\node[below] at (4.000,0) {0.8};
\draw[gray!20] (5.000,0)--(5.000,3.8);
\node[below] at (5.000,0) {1.0};
\draw[gray!20] (0,0.000)--(5,0.000);
\node[left] at (0,0.000) {0.0};
\draw[gray!20] (0,1.000)--(5,1.000);
\node[left] at (0,1.000) {0.2};
\draw[gray!20] (0,2.000)--(5,2.000);
\node[left] at (0,2.000) {0.4};
\draw[gray!20] (0,3.000)--(5,3.000);
\node[left] at (0,3.000) {0.6};
\draw (0,0) rectangle (5,3.8);
\node[align=center] at (2.5,4.23) {Bayes task-ID (intrinsic)\\Spearman $\rho=0.889$};
\node at (2.5,-.55) {Task-ID accuracy};
\node[rotate=90] at (-.8,1.9) {$G_{\rm source}$ (SW wrong $-$ correct)};
\filldraw[fill=gmmalpha0,draw=black,line width=.15pt] (0.07812,0.00051) circle (1.8pt);
\filldraw[fill=gmmalpha0,draw=black,line width=.15pt] (0.07812,0.00127) circle (1.8pt);
\filldraw[fill=gmmalpha0,draw=black,line width=.15pt] (0.07812,-0.00096) circle (1.8pt);
\filldraw[fill=gmmalpha0,draw=black,line width=.15pt] (0.07812,0.00021) circle (1.8pt);
\filldraw[fill=gmmalpha0,draw=black,line width=.15pt] (0.07812,-0.00177) circle (1.8pt);
\filldraw[fill=gmmalpha0,draw=black,line width=.15pt] (0.07812,-0.00912) circle (1.8pt);
\filldraw[fill=gmmalpha1,draw=black,line width=.15pt] (2.00000,0.04177) circle (1.8pt);
\filldraw[fill=gmmalpha1,draw=black,line width=.15pt] (2.00000,0.05134) circle (1.8pt);
\filldraw[fill=gmmalpha1,draw=black,line width=.15pt] (2.00000,0.02914) circle (1.8pt);
\filldraw[fill=gmmalpha1,draw=black,line width=.15pt] (2.00000,0.02858) circle (1.8pt);
\filldraw[fill=gmmalpha1,draw=black,line width=.15pt] (2.00000,0.01063) circle (1.8pt);
\filldraw[fill=gmmalpha1,draw=black,line width=.15pt] (2.00000,0.00991) circle (1.8pt);
\filldraw[fill=gmmalpha2,draw=black,line width=.15pt] (4.76562,0.46679) circle (1.8pt);
\filldraw[fill=gmmalpha2,draw=black,line width=.15pt] (4.76562,0.51226) circle (1.8pt);
\filldraw[fill=gmmalpha2,draw=black,line width=.15pt] (4.76562,0.49155) circle (1.8pt);
\filldraw[fill=gmmalpha2,draw=black,line width=.15pt] (4.76562,0.32955) circle (1.8pt);
\filldraw[fill=gmmalpha2,draw=black,line width=.15pt] (4.76562,0.19016) circle (1.8pt);
\filldraw[fill=gmmalpha2,draw=black,line width=.15pt] (4.76562,0.11331) circle (1.8pt);
\filldraw[fill=gmmalpha3,draw=black,line width=.15pt] (5.00000,1.20777) circle (1.8pt);
\filldraw[fill=gmmalpha3,draw=black,line width=.15pt] (5.00000,1.04561) circle (1.8pt);
\filldraw[fill=gmmalpha3,draw=black,line width=.15pt] (5.00000,1.02411) circle (1.8pt);
\filldraw[fill=gmmalpha3,draw=black,line width=.15pt] (5.00000,1.10130) circle (1.8pt);
\filldraw[fill=gmmalpha3,draw=black,line width=.15pt] (5.00000,0.70233) circle (1.8pt);
\filldraw[fill=gmmalpha3,draw=black,line width=.15pt] (5.00000,0.45727) circle (1.8pt);
\filldraw[fill=gmmalpha4,draw=black,line width=.15pt] (5.00000,1.93411) circle (1.8pt);
\filldraw[fill=gmmalpha4,draw=black,line width=.15pt] (5.00000,1.95244) circle (1.8pt);
\filldraw[fill=gmmalpha4,draw=black,line width=.15pt] (5.00000,1.84943) circle (1.8pt);
\filldraw[fill=gmmalpha4,draw=black,line width=.15pt] (5.00000,1.60582) circle (1.8pt);
\filldraw[fill=gmmalpha4,draw=black,line width=.15pt] (5.00000,1.28143) circle (1.8pt);
\filldraw[fill=gmmalpha4,draw=black,line width=.15pt] (5.00000,0.70874) circle (1.8pt);
\filldraw[fill=gmmalpha5,draw=black,line width=.15pt] (5.00000,2.61349) circle (1.8pt);
\filldraw[fill=gmmalpha5,draw=black,line width=.15pt] (5.00000,2.81300) circle (1.8pt);
\filldraw[fill=gmmalpha5,draw=black,line width=.15pt] (5.00000,2.61552) circle (1.8pt);
\filldraw[fill=gmmalpha5,draw=black,line width=.15pt] (5.00000,2.23362) circle (1.8pt);
\filldraw[fill=gmmalpha5,draw=black,line width=.15pt] (5.00000,2.02052) circle (1.8pt);
\filldraw[fill=gmmalpha5,draw=black,line width=.15pt] (5.00000,1.14231) circle (1.8pt);
\filldraw[fill=gmmalpha6,draw=black,line width=.15pt] (5.00000,3.46284) circle (1.8pt);
\filldraw[fill=gmmalpha6,draw=black,line width=.15pt] (5.00000,3.67777) circle (1.8pt);
\filldraw[fill=gmmalpha6,draw=black,line width=.15pt] (5.00000,3.57289) circle (1.8pt);
\filldraw[fill=gmmalpha6,draw=black,line width=.15pt] (5.00000,3.30421) circle (1.8pt);
\filldraw[fill=gmmalpha6,draw=black,line width=.15pt] (5.00000,2.83540) circle (1.8pt);
\filldraw[fill=gmmalpha6,draw=black,line width=.15pt] (5.00000,2.13500) circle (1.8pt);
\end{scope}
\begin{scope}[shift={(6.10,0)}]
\draw[gray!20] (0.000,0)--(0.000,3.8);
\node[below] at (0.000,0) {0.0};
\draw[gray!20] (1.000,0)--(1.000,3.8);
\node[below] at (1.000,0) {0.2};
\draw[gray!20] (2.000,0)--(2.000,3.8);
\node[below] at (2.000,0) {0.4};
\draw[gray!20] (3.000,0)--(3.000,3.8);
\node[below] at (3.000,0) {0.6};
\draw[gray!20] (4.000,0)--(4.000,3.8);
\node[below] at (4.000,0) {0.8};
\draw[gray!20] (5.000,0)--(5.000,3.8);
\node[below] at (5.000,0) {1.0};
\draw[gray!20] (0,0.000)--(5,0.000);
\node[left] at (0,0.000) {0.0};
\draw[gray!20] (0,1.000)--(5,1.000);
\node[left] at (0,1.000) {0.2};
\draw[gray!20] (0,2.000)--(5,2.000);
\node[left] at (0,2.000) {0.4};
\draw[gray!20] (0,3.000)--(5,3.000);
\node[left] at (0,3.000) {0.6};
\draw (0,0) rectangle (5,3.8);
\node[align=center] at (2.5,4.23) {Encoder task-ID (learned)\\Spearman $\rho=0.982$};
\node at (2.5,-.55) {Task-ID accuracy};
\filldraw[fill=gmmalpha0,draw=black,line width=.15pt] (0.07031,0.00051) circle (1.8pt);
\filldraw[fill=gmmalpha0,draw=black,line width=.15pt] (0.08203,0.00127) circle (1.8pt);
\filldraw[fill=gmmalpha0,draw=black,line width=.15pt] (0.08203,-0.00096) circle (1.8pt);
\filldraw[fill=gmmalpha0,draw=black,line width=.15pt] (0.09961,0.00021) circle (1.8pt);
\filldraw[fill=gmmalpha0,draw=black,line width=.15pt] (0.08789,-0.00177) circle (1.8pt);
\filldraw[fill=gmmalpha0,draw=black,line width=.15pt] (0.06445,-0.00912) circle (1.8pt);
\filldraw[fill=gmmalpha1,draw=black,line width=.15pt] (0.37109,0.04177) circle (1.8pt);
\filldraw[fill=gmmalpha1,draw=black,line width=.15pt] (0.30664,0.05134) circle (1.8pt);
\filldraw[fill=gmmalpha1,draw=black,line width=.15pt] (0.28516,0.02914) circle (1.8pt);
\filldraw[fill=gmmalpha1,draw=black,line width=.15pt] (0.34570,0.02858) circle (1.8pt);
\filldraw[fill=gmmalpha1,draw=black,line width=.15pt] (0.38867,0.01063) circle (1.8pt);
\filldraw[fill=gmmalpha1,draw=black,line width=.15pt] (0.48828,0.00991) circle (1.8pt);
\filldraw[fill=gmmalpha2,draw=black,line width=.15pt] (1.68750,0.46679) circle (1.8pt);
\filldraw[fill=gmmalpha2,draw=black,line width=.15pt] (1.70117,0.51226) circle (1.8pt);
\filldraw[fill=gmmalpha2,draw=black,line width=.15pt] (1.58008,0.49155) circle (1.8pt);
\filldraw[fill=gmmalpha2,draw=black,line width=.15pt] (1.41211,0.32955) circle (1.8pt);
\filldraw[fill=gmmalpha2,draw=black,line width=.15pt] (1.62109,0.19016) circle (1.8pt);
\filldraw[fill=gmmalpha2,draw=black,line width=.15pt] (1.74414,0.11331) circle (1.8pt);
\filldraw[fill=gmmalpha3,draw=black,line width=.15pt] (3.58984,1.20777) circle (1.8pt);
\filldraw[fill=gmmalpha3,draw=black,line width=.15pt] (3.68359,1.04561) circle (1.8pt);
\filldraw[fill=gmmalpha3,draw=black,line width=.15pt] (3.58594,1.02411) circle (1.8pt);
\filldraw[fill=gmmalpha3,draw=black,line width=.15pt] (3.63867,1.10130) circle (1.8pt);
\filldraw[fill=gmmalpha3,draw=black,line width=.15pt] (3.34766,0.70233) circle (1.8pt);
\filldraw[fill=gmmalpha3,draw=black,line width=.15pt] (3.39062,0.45727) circle (1.8pt);
\filldraw[fill=gmmalpha4,draw=black,line width=.15pt] (4.33203,1.93411) circle (1.8pt);
\filldraw[fill=gmmalpha4,draw=black,line width=.15pt] (4.30273,1.95244) circle (1.8pt);
\filldraw[fill=gmmalpha4,draw=black,line width=.15pt] (4.24609,1.84943) circle (1.8pt);
\filldraw[fill=gmmalpha4,draw=black,line width=.15pt] (4.22656,1.60582) circle (1.8pt);
\filldraw[fill=gmmalpha4,draw=black,line width=.15pt] (4.12305,1.28143) circle (1.8pt);
\filldraw[fill=gmmalpha4,draw=black,line width=.15pt] (3.95312,0.70874) circle (1.8pt);
\filldraw[fill=gmmalpha5,draw=black,line width=.15pt] (4.36328,2.61349) circle (1.8pt);
\filldraw[fill=gmmalpha5,draw=black,line width=.15pt] (4.47070,2.81300) circle (1.8pt);
\filldraw[fill=gmmalpha5,draw=black,line width=.15pt] (4.45703,2.61552) circle (1.8pt);
\filldraw[fill=gmmalpha5,draw=black,line width=.15pt] (4.43164,2.23362) circle (1.8pt);
\filldraw[fill=gmmalpha5,draw=black,line width=.15pt] (4.35352,2.02052) circle (1.8pt);
\filldraw[fill=gmmalpha5,draw=black,line width=.15pt] (4.15234,1.14231) circle (1.8pt);
\filldraw[fill=gmmalpha6,draw=black,line width=.15pt] (4.64062,3.46284) circle (1.8pt);
\filldraw[fill=gmmalpha6,draw=black,line width=.15pt] (4.59961,3.67777) circle (1.8pt);
\filldraw[fill=gmmalpha6,draw=black,line width=.15pt] (4.62305,3.57289) circle (1.8pt);
\filldraw[fill=gmmalpha6,draw=black,line width=.15pt] (4.60156,3.30421) circle (1.8pt);
\filldraw[fill=gmmalpha6,draw=black,line width=.15pt] (4.53906,2.83540) circle (1.8pt);
\filldraw[fill=gmmalpha6,draw=black,line width=.15pt] (4.40820,2.13500) circle (1.8pt);
\end{scope}
\filldraw[fill=gmmalpha0,draw=black,line width=.15pt] (0.50,-1.05) circle (1.8pt);
\node[right] at (0.58,-1.05) {$\alpha=0$};
\filldraw[fill=gmmalpha1,draw=black,line width=.15pt] (2.05,-1.05) circle (1.8pt);
\node[right] at (2.13,-1.05) {$\alpha=0.1$};
\filldraw[fill=gmmalpha2,draw=black,line width=.15pt] (3.60,-1.05) circle (1.8pt);
\node[right] at (3.68,-1.05) {$\alpha=0.25$};
\filldraw[fill=gmmalpha3,draw=black,line width=.15pt] (5.15,-1.05) circle (1.8pt);
\node[right] at (5.23,-1.05) {$\alpha=0.5$};
\filldraw[fill=gmmalpha4,draw=black,line width=.15pt] (6.70,-1.05) circle (1.8pt);
\node[right] at (6.78,-1.05) {$\alpha=0.75$};
\filldraw[fill=gmmalpha5,draw=black,line width=.15pt] (8.25,-1.05) circle (1.8pt);
\node[right] at (8.33,-1.05) {$\alpha=1$};
\filldraw[fill=gmmalpha6,draw=black,line width=.15pt] (9.80,-1.05) circle (1.8pt);
\node[right] at (9.88,-1.05) {$\alpha=1.5$};
\end{tikzpicture}


==> plots/gmm_phase_significance.tex <==
\begin{tikzpicture}[every node/.style={font=\scriptsize}]
\fill[blue!10] (0.0,0.0) rectangle ++(1,.55);
\node at (0.5,0.275) {$0.000$};
\fill[blue!10] (1.0,0.0) rectangle ++(1,.55);
\node at (1.5,0.275) {$0.000$};
\fill[red!10] (2.0,0.0) rectangle ++(1,.55);
\node at (2.5,0.275) {$-0.000$};
\fill[blue!10] (3.0,0.0) rectangle ++(1,.55);
\node at (3.5,0.275) {$0.000$};
\fill[red!10] (4.0,0.0) rectangle ++(1,.55);
\node at (4.5,0.275) {$-0.000$};
\fill[red!10] (5.0,0.0) rectangle ++(1,.55);
\node at (5.5,0.275) {$-0.002$};
\node[left] at (0,0.275) {0};
\fill[blue!10] (0.0,0.55) rectangle ++(1,.55);
\node at (0.5,0.8250000000000001) {$0.008^{\ast}$};
\fill[blue!10] (1.0,0.55) rectangle ++(1,.55);
\node at (1.5,0.8250000000000001) {$0.010^{\ast}$};
\fill[blue!10] (2.0,0.55) rectangle ++(1,.55);
\node at (2.5,0.8250000000000001) {$0.006^{\ast}$};
\fill[blue!10] (3.0,0.55) rectangle ++(1,.55);
\node at (3.5,0.8250000000000001) {$0.006^{\ast}$};
\fill[blue!10] (4.0,0.55) rectangle ++(1,.55);
\node at (4.5,0.8250000000000001) {$0.002$};
\fill[blue!10] (5.0,0.55) rectangle ++(1,.55);
\node at (5.5,0.8250000000000001) {$0.002$};
\node[left] at (0,0.8250000000000001) {0.1};
\fill[blue!18] (0.0,1.1) rectangle ++(1,.55);
\node at (0.5,1.375) {$0.093^{\ast}$};
\fill[blue!19] (1.0,1.1) rectangle ++(1,.55);
\node at (1.5,1.375) {$0.102^{\ast}$};
\fill[blue!19] (2.0,1.1) rectangle ++(1,.55);
\node at (2.5,1.375) {$0.098^{\ast}$};
\fill[blue!16] (3.0,1.1) rectangle ++(1,.55);
\node at (3.5,1.375) {$0.066^{\ast}$};
\fill[blue!13] (4.0,1.1) rectangle ++(1,.55);
\node at (4.5,1.375) {$0.038^{\ast}$};
\fill[blue!12] (5.0,1.1) rectangle ++(1,.55);
\node at (5.5,1.375) {$0.023^{\ast}$};
\node[left] at (0,1.375) {0.25};
\fill[blue!32] (0.0,1.6500000000000001) rectangle ++(1,.55);
\node at (0.5,1.9250000000000003) {$0.242^{\ast}$};
\fill[blue!29] (1.0,1.6500000000000001) rectangle ++(1,.55);
\node at (1.5,1.9250000000000003) {$0.209^{\ast}$};
\fill[blue!29] (2.0,1.6500000000000001) rectangle ++(1,.55);
\node at (2.5,1.9250000000000003) {$0.205^{\ast}$};
\fill[blue!30] (3.0,1.6500000000000001) rectangle ++(1,.55);
\node at (3.5,1.9250000000000003) {$0.220^{\ast}$};
\fill[blue!23] (4.0,1.6500000000000001) rectangle ++(1,.55);
\node at (4.5,1.9250000000000003) {$0.140^{\ast}$};
\fill[blue!18] (5.0,1.6500000000000001) rectangle ++(1,.55);
\node at (5.5,1.9250000000000003) {$0.091^{\ast}$};
\node[left] at (0,1.9250000000000003) {0.5};
\fill[blue!46] (0.0,2.2) rectangle ++(1,.55);
\node at (0.5,2.475) {$0.387^{\ast}$};
\fill[blue!47] (1.0,2.2) rectangle ++(1,.55);
\node at (1.5,2.475) {$0.390^{\ast}$};
\fill[blue!45] (2.0,2.2) rectangle ++(1,.55);
\node at (2.5,2.475) {$0.370^{\ast}$};
\fill[blue!40] (3.0,2.2) rectangle ++(1,.55);
\node at (3.5,2.475) {$0.321^{\ast}$};
\fill[blue!34] (4.0,2.2) rectangle ++(1,.55);
\node at (4.5,2.475) {$0.256^{\ast}$};
\fill[blue!23] (5.0,2.2) rectangle ++(1,.55);
\node at (5.5,2.475) {$0.142^{\ast}$};
\node[left] at (0,2.475) {0.75};
\fill[blue!59] (0.0,2.75) rectangle ++(1,.55);
\node at (0.5,3.025) {$0.523^{\ast}$};
\fill[blue!63] (1.0,2.75) rectangle ++(1,.55);
\node at (1.5,3.025) {$0.563^{\ast}$};
\fill[blue!59] (2.0,2.75) rectangle ++(1,.55);
\node at (2.5,3.025) {$0.523^{\ast}$};
\fill[blue!52] (3.0,2.75) rectangle ++(1,.55);
\node at (3.5,3.025) {$0.447^{\ast}$};
\fill[blue!48] (4.0,2.75) rectangle ++(1,.55);
\node at (4.5,3.025) {$0.404^{\ast}$};
\fill[blue!31] (5.0,2.75) rectangle ++(1,.55);
\node at (5.5,3.025) {$0.228^{\ast}$};
\node[left] at (0,3.025) {1};
\fill[blue!75] (0.0,3.3000000000000003) rectangle ++(1,.55);
\node at (0.5,3.575) {$0.693^{\ast}$};
\fill[blue!75] (1.0,3.3000000000000003) rectangle ++(1,.55);
\node at (1.5,3.575) {$0.736^{\ast}$};
\fill[blue!75] (2.0,3.3000000000000003) rectangle ++(1,.55);
\node at (2.5,3.575) {$0.715^{\ast}$};
\fill[blue!72] (3.0,3.3000000000000003) rectangle ++(1,.55);
\node at (3.5,3.575) {$0.661^{\ast}$};
\fill[blue!63] (4.0,3.3000000000000003) rectangle ++(1,.55);
\node at (4.5,3.575) {$0.567^{\ast}$};
\fill[blue!50] (5.0,3.3000000000000003) rectangle ++(1,.55);
\node at (5.5,3.575) {$0.427^{\ast}$};
\node[left] at (0,3.575) {1.5};
\node[below] at (0.5,0) {0};
\node[below] at (1.5,0) {0.1};
\node[below] at (2.5,0) {0.25};
\node[below] at (3.5,0) {0.5};
\node[below] at (4.5,0) {1};
\node[below] at (5.5,0) {2};
\node at (3,-.65) {Relation heterogeneity $\eta$};
\node[rotate=90] at (-.8,1.9) {Source identifiability $\alpha$};
\end{tikzpicture}


==> plots/gmm_relation_predictability.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,every node/.style={font=\small}]
\definecolor{relationalpha0}{HTML}{440154}
\definecolor{relationalpha1}{HTML}{443983}
\definecolor{relationalpha2}{HTML}{31688E}
\definecolor{relationalpha3}{HTML}{21918C}
\definecolor{relationalpha4}{HTML}{35B779}
\definecolor{relationalpha5}{HTML}{90D743}
\definecolor{relationalpha6}{HTML}{B5B800}
\draw[gray!20] (0.000,0)--(0.000,4.6);\node[below] at (0.000,0) {0.0};
\draw[gray!20] (1.600,0)--(1.600,4.6);\node[below] at (1.600,0) {0.2};
\draw[gray!20] (3.200,0)--(3.200,4.6);\node[below] at (3.200,0) {0.4};
\draw[gray!20] (4.800,0)--(4.800,4.6);\node[below] at (4.800,0) {0.6};
\draw[gray!20] (6.400,0)--(6.400,4.6);\node[below] at (6.400,0) {0.8};
\draw[gray!20] (8.000,0)--(8.000,4.6);\node[below] at (8.000,0) {1.0};
\draw[gray!20] (0,0.120)--(8,0.120);\node[left] at (0,0.120) {0.0};
\draw[gray!20] (0,1.320)--(8,1.320);\node[left] at (0,1.320) {0.2};
\draw[gray!20] (0,2.520)--(8,2.520);\node[left] at (0,2.520) {0.4};
\draw[gray!20] (0,3.720)--(8,3.720);\node[left] at (0,3.720) {0.6};
\draw (0,0) rectangle (8,4.6);
\draw[relationalpha0,thick] (8.00000,0.12061) -- (6.78872,0.12152) -- (4.07266,0.11885) -- (1.81919,0.12026) -- (0.53336,0.11788) -- (0.05261,0.10905);
\filldraw[fill=relationalpha0,draw=black,line width=.15pt] (8.00000,0.12061) circle (2pt);
\filldraw[fill=relationalpha0,draw=black,line width=.15pt] (6.78872,0.12152) circle (2pt);
\filldraw[fill=relationalpha0,draw=black,line width=.15pt] (4.07266,0.11885) circle (2pt);
\filldraw[fill=relationalpha0,draw=black,line width=.15pt] (1.81919,0.12026) circle (2pt);
\filldraw[fill=relationalpha0,draw=black,line width=.15pt] (0.53336,0.11788) circle (2pt);
\filldraw[fill=relationalpha0,draw=black,line width=.15pt] (0.05261,0.10905) circle (2pt);
\draw[relationalpha0,thick] (0.00,-1.05)--(0.30,-1.05);\node[right] at (0.35,-1.05) {$\alpha=0$};
\draw[relationalpha1,thick] (8.00000,0.17013) -- (7.34713,0.18161) -- (5.21341,0.15497) -- (2.61653,0.15429) -- (0.84129,0.13276) -- (0.14802,0.13189);
\filldraw[fill=relationalpha1,draw=black,line width=.15pt] (8.00000,0.17013) circle (2pt);
\filldraw[fill=relationalpha1,draw=black,line width=.15pt] (7.34713,0.18161) circle (2pt);
\filldraw[fill=relationalpha1,draw=black,line width=.15pt] (5.21341,0.15497) circle (2pt);
\filldraw[fill=relationalpha1,draw=black,line width=.15pt] (2.61653,0.15429) circle (2pt);
\filldraw[fill=relationalpha1,draw=black,line width=.15pt] (0.84129,0.13276) circle (2pt);
\filldraw[fill=relationalpha1,draw=black,line width=.15pt] (0.14802,0.13189) circle (2pt);
\draw[relationalpha1,thick] (2.20,-1.05)--(2.50,-1.05);\node[right] at (2.55,-1.05) {$\alpha=0.1$};
\draw[relationalpha2,thick] (8.00000,0.68015) -- (7.79787,0.73472) -- (6.88853,0.70986) -- (4.86842,0.51546) -- (2.21197,0.34820) -- (0.61970,0.25597);
\filldraw[fill=relationalpha2,draw=black,line width=.15pt] (8.00000,0.68015) circle (2pt);
\filldraw[fill=relationalpha2,draw=black,line width=.15pt] (7.79787,0.73472) circle (2pt);
\filldraw[fill=relationalpha2,draw=black,line width=.15pt] (6.88853,0.70986) circle (2pt);
\filldraw[fill=relationalpha2,draw=black,line width=.15pt] (4.86842,0.51546) circle (2pt);
\filldraw[fill=relationalpha2,draw=black,line width=.15pt] (2.21197,0.34820) circle (2pt);
\filldraw[fill=relationalpha2,draw=black,line width=.15pt] (0.61970,0.25597) circle (2pt);
\draw[relationalpha2,thick] (4.40,-1.05)--(4.70,-1.05);\node[right] at (4.75,-1.05) {$\alpha=0.25$};
\draw[relationalpha3,thick] (8.00000,1.56933) -- (7.93243,1.37474) -- (7.59572,1.34893) -- (6.59527,1.44157) -- (4.30578,0.96279) -- (1.74288,0.66872);
\filldraw[fill=relationalpha3,draw=black,line width=.15pt] (8.00000,1.56933) circle (2pt);
\filldraw[fill=relationalpha3,draw=black,line width=.15pt] (7.93243,1.37474) circle (2pt);
\filldraw[fill=relationalpha3,draw=black,line width=.15pt] (7.59572,1.34893) circle (2pt);
\filldraw[fill=relationalpha3,draw=black,line width=.15pt] (6.59527,1.44157) circle (2pt);
\filldraw[fill=relationalpha3,draw=black,line width=.15pt] (4.30578,0.96279) circle (2pt);
\filldraw[fill=relationalpha3,draw=black,line width=.15pt] (1.74288,0.66872) circle (2pt);
\draw[relationalpha3,thick] (6.60,-1.05)--(6.90,-1.05);\node[right] at (6.95,-1.05) {$\alpha=0.5$};
\draw[relationalpha4,thick] (8.00000,2.44094) -- (7.96138,2.46293) -- (7.76453,2.33931) -- (7.13382,2.04699) -- (5.37629,1.65771) -- (2.66267,0.97049);
\filldraw[fill=relationalpha4,draw=black,line width=.15pt] (8.00000,2.44094) circle (2pt);
\filldraw[fill=relationalpha4,draw=black,line width=.15pt] (7.96138,2.46293) circle (2pt);
\filldraw[fill=relationalpha4,draw=black,line width=.15pt] (7.76453,2.33931) circle (2pt);
\filldraw[fill=relationalpha4,draw=black,line width=.15pt] (7.13382,2.04699) circle (2pt);
\filldraw[fill=relationalpha4,draw=black,line width=.15pt] (5.37629,1.65771) circle (2pt);
\filldraw[fill=relationalpha4,draw=black,line width=.15pt] (2.66267,0.97049) circle (2pt);
\draw[relationalpha4,thick] (0.00,-1.45)--(0.30,-1.45);\node[right] at (0.35,-1.45) {$\alpha=0.75$};
\draw[relationalpha5,thick] (8.00000,3.25619) -- (7.97182,3.49560) -- (7.82702,3.25863) -- (7.34960,2.80034) -- (5.90217,2.54463) -- (3.26500,1.49077);
\filldraw[fill=relationalpha5,draw=black,line width=.15pt] (8.00000,3.25619) circle (2pt);
\filldraw[fill=relationalpha5,draw=black,line width=.15pt] (7.97182,3.49560) circle (2pt);
\filldraw[fill=relationalpha5,draw=black,line width=.15pt] (7.82702,3.25863) circle (2pt);
\filldraw[fill=relationalpha5,draw=black,line width=.15pt] (7.34960,2.80034) circle (2pt);
\filldraw[fill=relationalpha5,draw=black,line width=.15pt] (5.90217,2.54463) circle (2pt);
\filldraw[fill=relationalpha5,draw=black,line width=.15pt] (3.26500,1.49077) circle (2pt);
\draw[relationalpha5,thick] (2.20,-1.45)--(2.50,-1.45);\node[right] at (2.55,-1.45) {$\alpha=1$};
\draw[relationalpha6,thick] (8.00000,4.27540) -- (7.97938,4.53333) -- (7.87280,4.40747) -- (7.51380,4.08505) -- (6.35029,3.52248) -- (3.89284,2.68200);
\filldraw[fill=relationalpha6,draw=black,line width=.15pt] (8.00000,4.27540) circle (2pt);
\filldraw[fill=relationalpha6,draw=black,line width=.15pt] (7.97938,4.53333) circle (2pt);
\filldraw[fill=relationalpha6,draw=black,line width=.15pt] (7.87280,4.40747) circle (2pt);
\filldraw[fill=relationalpha6,draw=black,line width=.15pt] (7.51380,4.08505) circle (2pt);
\filldraw[fill=relationalpha6,draw=black,line width=.15pt] (6.35029,3.52248) circle (2pt);
\filldraw[fill=relationalpha6,draw=black,line width=.15pt] (3.89284,2.68200) circle (2pt);
\draw[relationalpha6,thick] (4.40,-1.45)--(4.70,-1.45);\node[right] at (4.75,-1.45) {$\alpha=1.5$};
\node at (4,-.65) {Oracle held-out affine $R^2$};
\node[rotate=90] at (-.95,2.3) {$G_{\rm source}$ (SW wrong $-$ correct)};
\end{tikzpicture}


==> plots/gmm_required_slices.tex <==
\begin{tikzpicture}[every node/.style={font=\scriptsize}]
\begin{scope}[shift={(0.0,0)}]
\draw (0,0) rectangle (5.6,4.3);
\draw[gray!20] (0,0.1)--(5.6,0.1);\node[left] at (0,0.1) {0};
\draw[gray!20] (0,1.1)--(5.6,1.1);\node[left] at (0,1.1) {0.2};
\draw[gray!20] (0,2.1)--(5.6,2.1);\node[left] at (0,2.1) {0.4};
\draw[gray!20] (0,3.1)--(5.6,3.1);\node[left] at (0,3.1) {0.6};
\draw[gray!20] (0,4.1000000000000005)--(5.6,4.1000000000000005);\node[left] at (0,4.1000000000000005) {0.8};
\node[below] at (0.0,0) {0};
\node[below] at (0.3733333333333333,0) {0.1};
\node[below] at (0.9333333333333332,0) {0.25};
\node[below] at (1.8666666666666665,0) {0.5};
\node[below] at (2.8,0) {0.75};
\node[below] at (3.733333333333333,0) {1};
\node[below] at (5.6,0) {1.5};
\draw[blue,thick] (0.0,0.10050933356396854) -- (0.3733333333333333,0.14177359270397571) -- (0.9333333333333332,0.5667905702954158) -- (1.8666666666666665,1.3077744530979543) -- (2.8,2.0341134906280787) -- (3.733333333333333,2.7134887891821564) -- (5.6,3.562835646234453);
\fill[blue] (0.0,0.10050933356396854) circle (1.6pt);
\fill[blue] (0.3733333333333333,0.14177359270397571) circle (1.6pt);
\fill[blue] (0.9333333333333332,0.5667905702954158) circle (1.6pt);
\fill[blue] (1.8666666666666665,1.3077744530979543) circle (1.6pt);
\fill[blue] (2.8,2.0341134906280787) circle (1.6pt);
\fill[blue] (3.733333333333333,2.7134887891821564) circle (1.6pt);
\fill[blue] (5.6,3.562835646234453) circle (1.6pt);
\node[text=blue,anchor=west] at (0.0,-1.0) {$\eta=0$};
\draw[red,thick] (0.0,0.10126626249402762) -- (0.3733333333333333,0.15133758910233155) -- (0.9333333333333332,0.6122634043218568) -- (1.8666666666666665,1.1456129356753082) -- (2.8,2.052441856497899) -- (3.733333333333333,2.9129980587400492) -- (5.6,3.7777733340859414);
\fill[red] (0.0,0.10126626249402762) circle (1.6pt);
\fill[red] (0.3733333333333333,0.15133758910233155) circle (1.6pt);
\fill[red] (0.9333333333333332,0.6122634043218568) circle (1.6pt);
\fill[red] (1.8666666666666665,1.1456129356753082) circle (1.6pt);
\fill[red] (2.8,2.052441856497899) circle (1.6pt);
\fill[red] (3.733333333333333,2.9129980587400492) circle (1.6pt);
\fill[red] (5.6,3.7777733340859414) circle (1.6pt);
\node[text=red,anchor=west] at (1.9,-1.0) {$\eta=0.1$};
\draw[teal,thick] (0.0,0.09904085224261507) -- (0.3733333333333333,0.12914069191319869) -- (0.9333333333333332,0.5915500243660063) -- (1.8666666666666665,1.1241098711267112) -- (2.8,1.9494286765344442) -- (3.733333333333333,2.7155225224792954) -- (5.6,3.6728906681761146);
\fill[teal] (0.0,0.09904085224261507) circle (1.6pt);
\fill[teal] (0.3733333333333333,0.12914069191319869) circle (1.6pt);
\fill[teal] (0.9333333333333332,0.5915500243660063) circle (1.6pt);
\fill[teal] (1.8666666666666665,1.1241098711267112) circle (1.6pt);
\fill[teal] (2.8,1.9494286765344442) circle (1.6pt);
\fill[teal] (3.733333333333333,2.7155225224792954) circle (1.6pt);
\fill[teal] (5.6,3.6728906681761146) circle (1.6pt);
\node[text=teal,anchor=west] at (3.8,-1.0) {$\eta=0.25$};
\draw[orange,thick] (0.0,0.10021310988813639) -- (0.3733333333333333,0.12857771865092216) -- (0.9333333333333332,0.42954605156555775) -- (1.8666666666666665,1.201304981857538) -- (2.8,1.7058243839070202) -- (3.733333333333333,2.333620373532176) -- (5.6,3.4042053356766697);
\fill[orange] (0.0,0.10021310988813639) circle (1.6pt);
\fill[orange] (0.3733333333333333,0.12857771865092216) circle (1.6pt);
\fill[orange] (0.9333333333333332,0.42954605156555775) circle (1.6pt);
\fill[orange] (1.8666666666666665,1.201304981857538) circle (1.6pt);
\fill[orange] (2.8,1.7058243839070202) circle (1.6pt);
\fill[orange] (3.733333333333333,2.333620373532176) circle (1.6pt);
\fill[orange] (5.6,3.4042053356766697) circle (1.6pt);
\node[text=orange,anchor=west] at (0.0,-1.35) {$\eta=0.5$};
\draw[violet,thick] (0.0,0.09823121470399201) -- (0.3733333333333333,0.11062935218214989) -- (0.9333333333333332,0.29016485568135975) -- (1.8666666666666665,0.8023276835680007) -- (2.8,1.3814279482699932) -- (3.733333333333333,2.1205219285562635) -- (5.6,2.9354010907933112);
\fill[violet] (0.0,0.09823121470399201) circle (1.6pt);
\fill[violet] (0.3733333333333333,0.11062935218214989) circle (1.6pt);
\fill[violet] (0.9333333333333332,0.29016485568135975) circle (1.6pt);
\fill[violet] (1.8666666666666665,0.8023276835680007) circle (1.6pt);
\fill[violet] (2.8,1.3814279482699932) circle (1.6pt);
\fill[violet] (3.733333333333333,2.1205219285562635) circle (1.6pt);
\fill[violet] (5.6,2.9354010907933112) circle (1.6pt);
\node[text=violet,anchor=west] at (1.9,-1.35) {$\eta=1$};
\draw[black,thick] (0.0,0.09087666207924486) -- (0.3733333333333333,0.10991138443350792) -- (0.9333333333333332,0.21331149097532032) -- (1.8666666666666665,0.5572683060541749) -- (2.8,0.808744048140943) -- (3.733333333333333,1.2423085769638418) -- (5.6,2.235002287104726);
\fill[black] (0.0,0.09087666207924486) circle (1.6pt);
\fill[black] (0.3733333333333333,0.10991138443350792) circle (1.6pt);
\fill[black] (0.9333333333333332,0.21331149097532032) circle (1.6pt);
\fill[black] (1.8666666666666665,0.5572683060541749) circle (1.6pt);
\fill[black] (2.8,0.808744048140943) circle (1.6pt);
\fill[black] (3.733333333333333,1.2423085769638418) circle (1.6pt);
\fill[black] (5.6,2.235002287104726) circle (1.6pt);
\node[text=black,anchor=west] at (3.8,-1.35) {$\eta=2$};
\node at (2.8,-.65) {$\alpha$};
\node[rotate=90] at (-.75,2.1) {$G_{\rm source}$};
\end{scope}
\begin{scope}[shift={(7.3,0)}]
\draw (0,0) rectangle (5.6,4.3);
\draw[gray!20] (0,0.1)--(5.6,0.1);\node[left] at (0,0.1) {0};
\draw[gray!20] (0,1.1)--(5.6,1.1);\node[left] at (0,1.1) {0.2};
\draw[gray!20] (0,2.1)--(5.6,2.1);\node[left] at (0,2.1) {0.4};
\draw[gray!20] (0,3.1)--(5.6,3.1);\node[left] at (0,3.1) {0.6};
\draw[gray!20] (0,4.1000000000000005)--(5.6,4.1000000000000005);\node[left] at (0,4.1000000000000005) {0.8};
\node[below] at (0.0,0) {0};
\node[below] at (0.27999999999999997,0) {0.1};
\node[below] at (0.7,0) {0.25};
\node[below] at (1.4,0) {0.5};
\node[below] at (2.8,0) {1};
\node[below] at (5.6,0) {2};
\draw[blue,thick] (0.0,0.14177359270397571) -- (0.27999999999999997,0.15133758910233155) -- (0.7,0.12914069191319869) -- (1.4,0.12857771865092216) -- (2.8,0.11062935218214989) -- (5.6,0.10991138443350792);
\fill[blue] (0.0,0.14177359270397571) circle (1.6pt);
\fill[blue] (0.27999999999999997,0.15133758910233155) circle (1.6pt);
\fill[blue] (0.7,0.12914069191319869) circle (1.6pt);
\fill[blue] (1.4,0.12857771865092216) circle (1.6pt);
\fill[blue] (2.8,0.11062935218214989) circle (1.6pt);
\fill[blue] (5.6,0.10991138443350792) circle (1.6pt);
\node[text=blue,anchor=west] at (0.0,-1.0) {$\alpha=0.1$};
\draw[red,thick] (0.0,1.3077744530979543) -- (0.27999999999999997,1.1456129356753082) -- (0.7,1.1241098711267112) -- (1.4,1.201304981857538) -- (2.8,0.8023276835680007) -- (5.6,0.5572683060541749);
\fill[red] (0.0,1.3077744530979543) circle (1.6pt);
\fill[red] (0.27999999999999997,1.1456129356753082) circle (1.6pt);
\fill[red] (0.7,1.1241098711267112) circle (1.6pt);
\fill[red] (1.4,1.201304981857538) circle (1.6pt);
\fill[red] (2.8,0.8023276835680007) circle (1.6pt);
\fill[red] (5.6,0.5572683060541749) circle (1.6pt);
\node[text=red,anchor=west] at (1.9,-1.0) {$\alpha=0.5$};
\draw[teal,thick] (0.0,2.7134887891821564) -- (0.27999999999999997,2.9129980587400492) -- (0.7,2.7155225224792954) -- (1.4,2.333620373532176) -- (2.8,2.1205219285562635) -- (5.6,1.2423085769638418);
\fill[teal] (0.0,2.7134887891821564) circle (1.6pt);
\fill[teal] (0.27999999999999997,2.9129980587400492) circle (1.6pt);
\fill[teal] (0.7,2.7155225224792954) circle (1.6pt);
\fill[teal] (1.4,2.333620373532176) circle (1.6pt);
\fill[teal] (2.8,2.1205219285562635) circle (1.6pt);
\fill[teal] (5.6,1.2423085769638418) circle (1.6pt);
\node[text=teal,anchor=west] at (3.8,-1.0) {$\alpha=1$};
\node at (2.8,-.65) {$\eta$};
\node[rotate=90] at (-.75,2.1) {$G_{\rm source}$};
\end{scope}
\end{tikzpicture}

